Counterfactual Routing Using Integer Programming with Constraint Generation

We present our submission to the IJCAI 2025 'Counterfactual Routing Competition' (CRC 25). The goal of the competition is to find counterfactual explanations for the shortest path problem. This requires deciding what the minimal changes to a road network would make a route chosen by the user the optimal route. This enables explanations such as "Your suggested route would indeed have been optimal, if road X were not a bicycle path." Our solution models the problem as an integer program, iteratively incorporating constraints until an exact solution is found. In the final evaluation on held-out test instances, our method ranked fourth in solution quality and obtained its solution fastest on every instance, with an average runtime of 9.0 seconds compared to 118.8 seconds for the next-fastest submission.

==> chapters/figures/diagram.tex <==
\tikzstyle{process} = [rectangle, rounded corners, minimum height=1cm, text centered, font=\small, text width=4cm, align=center]
\tikzstyle{decision} = [diamond, aspect=2, minimum height=1cm, text centered, draw=black, fill=white, font=\small, text width=1.5cm, align=center]
\tikzstyle{arrow} = [thick,->,>=Stealth]

\begin{tikzpicture}[node distance=0.5cm]

% Nodes
\node (start) [process, draw=cyan, fill=cyan!10] 
{Initialize $\mathcal{P}_{\text{gen}}$ as an empty set of generated paths};
\node (solve) [process, below=of start, draw=cyan, fill=cyan!10] 
{Find minimal changes $\mathbf{z}$ s.t. $\forall P {\in} \mathcal{P}_{\text{gen}}, $\\$W(P_\text{foil}, \mathbf{z}) \leq W(P, \mathbf{z}) - \epsilon$};
\node (extract) [process, below=of solve, draw=cyan, fill=cyan!10] 
{Apply changes $\mathbf{z}$ to $\mathcal{G}$ and find shortest path $P^*$};
\node (check) [decision, below=of extract, draw=cyan, fill=cyan!10] {$P^* = P_\text{foil}$?};
\node (add) [process, right=of extract, draw=Goldenrod, fill=Goldenrod!10, text width=2.5cm] 
{Add $P^*$ to $\mathcal{P}_{\text{gen}}$};
\node (end) [process, below=of check, draw=YellowGreen, fill=YellowGreen!10] 
{Return final solution $\mathbf{z}$ and convert to concrete operations $\mathcal{OP}$};

% Arrows
\draw [arrow] (start) -- (solve);
\draw [arrow] (solve) -- (extract);
\draw [arrow] (extract) -- (check);
\draw [arrow] (check) -| node[above left,xshift=-45pt] {No} (add);
\draw [arrow] (add) |- (solve);
\draw [arrow] (check) -- node[right,xshift=5pt,yshift=2pt] {Yes} (end);

\end{tikzpicture}
